Mixture-of-Recursions: Learning Dynamic Recursive Depths for Adaptive Token-Level Computation

Scaling language models unlocks impressive capabilities, but the accompanying computational and memory demands make both training and deployment expensive. Existing efficiency efforts typically target either parameter sharing or adaptive computation, leaving open the question of how to attain both simultaneously. We introduce Mixture-of-Recursions (MoR), a unified framework that combines the two axes of efficiency inside a single Recursive Transformer. MoR reuses a shared stack of layers across recursion steps to achieve parameter efficiency, while lightweight routers enable adaptive token-level thinking by dynamically assigning different recursion depths to individual tokens. This allows MoR to focus quadratic attention computation only among tokens still active at a given recursion depth, further improving memory access efficiency by selectively caching only their key-value pairs. Beyond these core mechanisms, we also propose a KV sharing variant that reuses KV pairs from the first recursion, specifically designed to further decrease memory footprint. Across model scales ranging from 135M to 1.7B parameters, MoR forms a new Pareto frontier: at equal training FLOPs and smaller model sizes, it significantly lowers validation perplexity and improves few-shot accuracy, while delivering higher throughput compared with vanilla and existing recursive baselines. These gains demonstrate that MoR is an effective path towards large-model quality without incurring large-model cost.

==> (inline-0) <==
\begin{tabular}{@{}l p{13cm}@{}}
\toprule
\textbf{Sample} & \textbf{Text} \\
\midrule

\vspace{10pt}
Sample \#1 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{People}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ who}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ feel}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ comfortable}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ defending}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ their}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ views}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{—}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{def}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ensively}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ confident}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{—}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{may}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ also}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ eventually}}}} {\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ change}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ those}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ views}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ corresponding}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ behaviors}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ National}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Election}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Studies}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ surveys}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ showed}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ that}}}} {\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ defensive}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ confidence}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ predicted}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ def}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ection}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{6}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ U}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{S}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ House}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ elections}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ above}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ beyond}}}} 
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ impact}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ various}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ demographic}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ political}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ variables}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Moreover}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ defensive}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ confidence}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ was}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ also}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ associated}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ with}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ political}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ knowledge}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ attention}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ politics}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ government}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ affairs}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ but}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ not}}}}\\

\vspace{10pt}
Sample \#2 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{7}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{5}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{7}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ AM}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{Space}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{X}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Falcon}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{9}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{R}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Rocket}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Suff}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ers}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ M}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{alf}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{unction}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Self}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{Dest}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ruct}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{s}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ During}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Test}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Flight}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{August}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{3}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{9}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{3}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{6}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ AM}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{Texas}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Ch}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{osen}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ as}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Site}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ for}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ SpaceX}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{\&\#x27;s}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ First}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Commercial}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Launch}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{pad}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{August}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{5}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ PM}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{South}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Carolina}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Prison}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Find}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{s}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ C}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ras}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{hed}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Dr}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{one}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Car}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{rying}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Drugs}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Ph}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ones}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{August}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{9}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ PM}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{NASA}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{\&\#x27;s}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Mars}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{0}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Rover}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ G}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ains}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Seven}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ New}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Instruments}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ for}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Exploration}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{August}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{3}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ PM}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{NASA}}}} \\

\vspace{10pt}
Sample \#3 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{9}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ PR}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ New}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{sw}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ire}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{All}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ rights}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ reserved}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{A}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ report}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ released}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Thursday}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ on}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Slide}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Fire}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Oak}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Creek}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Canyon}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ doesn}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{\&\#x27;t}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ hold}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ back}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ laying}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ out}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ danger}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ facing}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ burned}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{out}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ area}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{The}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ U}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{S}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Forest}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Service}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ issued}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ report}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Thursday}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ afternoon}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ stating}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ biggest}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ concern}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ st}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{eeper}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ slopes}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Oak}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Creek}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Canyon}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ especially}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ subject}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ debris}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ flows}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ rocks}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{l}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ides}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ flash}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ flooding}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ erosion}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ could}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ become}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ concentrated}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ flow}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ or}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ landslide}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{The}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ report}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ said}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ smaller}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ streams}}}}\\

\vspace{10pt}
Sample \#4 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Bil}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{bo}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ accompany}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ dwar}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ves}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ fight}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ enemy}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ He}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ says}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ “}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{S}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ar}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{uman}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ believes}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ it}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ only}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ great}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ power}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ can}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ hold}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ evil}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ check}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ but}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ not}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ what}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ I}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ have}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ found}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ I}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ found}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ it}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ small}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ everyday}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ deeds}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ ordinary}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ folk}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ keep}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ darkness}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ at}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ bay}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Small}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ acts}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ kindness}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ love}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.”}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{That}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{’}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{s}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ what}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Jesus}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ teaches}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ us}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ as}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ well}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Warning}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ us}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ we}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ would}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ live}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ dark}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ times}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ He}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ reminded}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ us}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ because}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Him}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ we}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ are}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ “}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ light}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ world}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{”}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ (}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{Matt}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{5}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{)}}}}\\

\vspace{10pt}
Sample \#5 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{mitting}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Plants}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{After}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ four}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ years}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ research}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ most}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ it}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ total}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ darkness}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Stanford}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ University}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ plant}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ biologist}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ has}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ discovered}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ some}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ plants}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ have}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ system}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ fiber}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ optics}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ can}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ transmit}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ light}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ up}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ down}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ their}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ tissues}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ way}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ similar}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ method}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ telephone}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ company}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ uses}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ transmit}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ many}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ its}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ telephone}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ calls}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{Dr}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ D}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ina}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Mand}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{oli}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ seeking}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ find}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ light}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{transmit}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ting}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ properties}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ plants}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ had}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ rely}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ on}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ her}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ sense}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ touch}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ as}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ she}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ placed}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ tissues}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ oat}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ m}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ung}}}}\\

\vspace{10pt}
Sample \#6 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ an}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ impression}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ market}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ power}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ abuses}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ or}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ other}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ market}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ failures}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ In}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ some}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ cases}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ however}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ prices}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ may}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ spike}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ higher}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ than}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ usual}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ levels}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ cause}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ public}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ concern}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ need}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ for}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ more}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ public}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ information}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ To}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ address}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ such}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ events}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ proposed}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ amendment}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ includes}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ an}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ event}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ trigger}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ that}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ would}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ require}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ public}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ release}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ entity}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{specific}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ information}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ on}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ much}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ quicker}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ timeframe}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ The}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ proposed}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ amendment}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ requires}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ when}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ trigger}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ exceeded}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ portion}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ every}}}}\\

\vspace{10pt}
Sample \#7 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ spaceflight}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ spacecraft}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ covers}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ elementary}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ astronomy}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Newton}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ian}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ mechanics}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Sun}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ related}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ physics}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ spaceflight}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Also}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ included}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ are}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Spanish}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ translation}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{6}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ lesson}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ plans}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ short}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ but}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ complete}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ math}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ course}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ (}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{al}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{gebra}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ +}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ trig}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{),}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ teachers}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{\&\#x27;}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ guides}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ glossary}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ timelines}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{3}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{5}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ questions}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ (}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{current}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ tally}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{)}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ by}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ users}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ their}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ answers}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ over}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ problems}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ solve}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ more}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{Learning}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Design}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Eng}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ines}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ as}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Remote}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Control}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Learning}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Support}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Environments}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{Context}}}}\\

\vspace{10pt}
Sample \#8 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ well}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ established}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ role}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ scientific}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ computing}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ recent}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ increased}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ presence}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ desktop}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ computing}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ it}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ almost}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ certain}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ contemporary}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ information}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ professionals}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ will}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ encounter}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Unix}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ based}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ systems}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ their}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ work}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{This}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ workshop}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ an}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ intermediate}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ level}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ look}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ at}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Unix}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ operating}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ system}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ as}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ compared}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Unix}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ introduction}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ our}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ S}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ students}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ receive}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ We}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ will}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ have}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ a}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ short}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ review}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ but}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ it}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ will}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ be}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ essential}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ have}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ S}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{4}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{0}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{UN}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{IX}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ material}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ internalized}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ as}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ much}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ as}}}}\\

\vspace{10pt}
Sample \#9 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ code}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ will}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ serve}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ as}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ good}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ introduction}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ syntax}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ necessary}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ for}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ creating}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ shell}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ programs}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{We}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ will}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ continue}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ by}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ discussing}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ importance}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ quoting}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ now}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ that}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ we}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ have}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ used}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ more}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ powerful}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ met}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ach}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ar}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{acters}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ (}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{variable}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ command}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ subs}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{it}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{itution}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{)}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ need}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ control}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ their}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ expansion}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ (}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{interpretation}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{).}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Finally}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{,}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ we}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ will}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ end}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ our}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ day}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ revisiting}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Unix}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ find}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ utility}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ and}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ looking}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ at}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ some}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ advanced}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ uses}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ for}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ this}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ indispensable}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ tool}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{Sl}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ides}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ for}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Day}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{5}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ (}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{PDF}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{)}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{A}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ program}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ running}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Unix}}}} \\

\vspace{10pt}
Sample \#10 &
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{itable}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ D}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{edu}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ction}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Lead}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{s}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ a}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Sharp}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Increase}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Don}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ors}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ in}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Puerto}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Rico}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{\&gt;\&gt;}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Federal}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ New}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Director}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ for}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ K}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{1}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{2}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Programs}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{\&gt;\&gt;}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Top}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Read}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{s}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Pro}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ving}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Conventional}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Wisdom}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Wrong}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ (}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{Again}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{)}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ on}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Char}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{itable}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Giving}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Tax}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ In}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{cent}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ives}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{Congress}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ out}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ session}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ for}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ its}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ August}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ recess}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Members}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ are}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ expected}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ return}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ on}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ September}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{8}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{Rep}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{.}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Ryan}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{:}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ No}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Cap}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ for}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ Char}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{itable}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ D}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{edu}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ction}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ }}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{House}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Budget}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Committee}}}}

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Chairman}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ Paul}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Ryan}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ (}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{R}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{-}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{W}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{I}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{),}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ who}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ is}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ widely}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{DarkOrchid!25}{\strut{ expected}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ to}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ take}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ over}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ as}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Chairman}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ of}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{SkyBlue!55}{\strut{ the}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ House}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{Salmon!60}{\strut{ Ways}}}} \\

\bottomrule
\end{tabular}
